Dark Energy Survey Year 3: Blue Shear

Modeling the intrinsic alignment (IA) of galaxies poses a challenge to weak lensing analyses. The Dark Energy Survey is expected to be less impacted by IA when limited to blue, star-forming galaxies. The cosmological parameter constraints from this blue cosmic shear sample are stable to IA model choice, unlike passive galaxies in the full DES Y3 sample, the goodness-of-fit is improved and the $\Omega_{m}$ and $S_8$ better agree with the cosmic microwave background. Mitigating IA with sample selection, instead of flexible model choices, can reduce uncertainty in $S_8$ by a factor of 1.5.

==> polychord_s8-om.tex <==
    % \begin{subfigure}[t]{0.32\textwidth}     
    % \includegraphics[width=1.02\textwidth]{figures/s8-om-full_nla1_poly.pdf}
    % \end{subfigure}
    \begin{subfigure}[t]{0.38\textwidth}       
    \includegraphics[width=1.02\textwidth]{figures/s8-om-red_nla1_poly.pdf}
    \end{subfigure}
    \hspace{30pt}
    \begin{subfigure}[t]{0.38\textwidth}       
    \includegraphics[width=1.02\textwidth]{figures/s8-om-blue_nla1_poly.pdf}
    \end{subfigure}
